Searching for MeV-scale Neutrinos with the DUNE Near Detector

Adding right-handed neutrinos to the Standard Model is a natural and simple extension and is well motivated on both the theoretical and the experimental side. We extend the Standard Model by adding only one right-handed Majorana neutrino and study the sensitivity of the Near Detector of the DUNE experiment to the new physics parameters, namely the mixing parameters $|U_{e 4}|^2$ and $|U_{\mu 4}|^2$ and the mass $m_N$. The study relies on searches of the products of right-handed neutrino decays, which is possible thanks to an extremely intense beam and a state-of-the-art detection technology. This type of direct test is carried out with very few assumptions and in an almost-completely model-independent way, providing thus a strong result. A background analysis is also performed, simulating the detector performance to particle identification. It is found that the existing bounds in the MeV-range can be improved by one order of magnitude in different detection channels.

==> Two.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\np{0.1}}}%
      \put(814,1213){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(814,1722){\makebox(0,0)[r]{\strut{}\np{10}}}%
      \put(814,2231){\makebox(0,0)[r]{\strut{}\np{e2}}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}\np{e3}}}%
      \put(814,3248){\makebox(0,0)[r]{\strut{}\np{e4}}}%
      \put(814,3757){\makebox(0,0)[r]{\strut{}\np{e5}}}%
      \put(814,4266){\makebox(0,0)[r]{\strut{}\np{e6}}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}\np{e7}}}%
      \put(2692,484){\makebox(0,0){\strut{}0.05}}%
      \put(5189,484){\makebox(0,0){\strut{}0.5}}%
      \put(6693,484){\makebox(0,0){\strut{}2}}%
      \put(946,484){\makebox(0,0){\strut{}0.01}}%
      \put(3444,484){\makebox(0,0){\strut{}0.1}}%
      \put(5941,484){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(276,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{K}$ two-body}}}%
      \csname LTb\endcsname%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3819,154){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%
      \put(3819,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3819,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
      \put(1967,4580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2002,4580){\makebox(0,0)[r]{\strut{}$ \pi \ra e$}}%
      \csname LTb\endcsname%
      \put(2002,4316){\makebox(0,0)[r]{\strut{}$ K \ra e $}}%
      \csname LTb\endcsname%
      \put(2002,4052){\makebox(0,0)[r]{\strut{}$ D_s \ra e$}}%
      \csname LTb\endcsname%
      \put(2002,3788){\makebox(0,0)[r]{\strut{}$ \pi \ra \mu $}}%
      \csname LTb\endcsname%
      \put(2002,3524){\makebox(0,0)[r]{\strut{}$ K \ra \mu$}}%
      \csname LTb\endcsname%
      \put(2002,3260){\makebox(0,0)[r]{\strut{}$ D_s \ra \mu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Two}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fluxnumu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\np{e8}}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}\np{e9}}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}\np{e10}}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}\np{e11}}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}\np{e12}}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\np{e13}}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2482,484){\makebox(0,0){\strut{}5}}%
      \put(3886,484){\makebox(0,0){\strut{}10}}%
      \put(5289,484){\makebox(0,0){\strut{}15}}%
      \put(6693,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_\mu$ / cm\tapi{2} / GeV}}}%
      \csname LTb\endcsname%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3885,154){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%
      \put(3885,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3885,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
      \put(5803,4547){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5706,4547){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%
      \put(5706,4217){\makebox(0,0)[r]{\strut{}$ \pi $}}%
      \csname LTb\endcsname%
      \put(5706,3887){\makebox(0,0)[r]{\strut{}$ K $}}%
      \csname LTb\endcsname%
      \put(5706,3557){\makebox(0,0)[r]{\strut{}$ K^0 $}}%
      \csname LTb\endcsname%
      \put(5706,3227){\makebox(0,0)[r]{\strut{}$ \mu $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fluxnumu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sens_e_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}\np{e-9}}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}\np{e-7}}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}\np{e-5}}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}\np{e-3}}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}\np{0.1}}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(3040,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(5848,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3885,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6693,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.62,0.45}%
      \put(2333,2740){\makebox(0,0)[l]{\strut{}\color{ps191}PS191}}%
      \colorrgb{0.90,0.12,0.06}%
      \put(4731,2862){\makebox(0,0)[l]{\strut{}\color{charm}CHARM}}%
      \colorrgb{0.90,0.62,0.00}%
      \put(4158,2740){\makebox(0,0)[r]{\strut{}\color{peak}Peak search}}%
      \colorrgb{0.00,0.62,0.45}%
      \put(5576,1925){\makebox(0,0)[r]{\strut{}\color{ps191}PS191}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{e 4}|^2$}}}%
      \csname LTb\endcsname%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3885,154){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%
      \put(3885,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3885,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
      \put(2123,1417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2092,1417){\makebox(0,0)[r]{\strut{}SBN}}%
      \csname LTb\endcsname%
      \put(2092,1181){\makebox(0,0)[r]{\strut{}$ e pi $}}%
      \csname LTb\endcsname%
      \put(2092,945){\makebox(0,0)[r]{\strut{}$ \nu ee $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sens_e_simple}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sens_m_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}\np{e-9}}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}\np{e-7}}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}\np{e-5}}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}\np{e-3}}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}\np{0.1}}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}1}}%
      \put(3040,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(5848,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3885,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6693,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.62,0.45}%
      \put(4108,3147){\makebox(0,0)[l]{\strut{}\color{ps191}PS191}}%
      \colorrgb{0.90,0.12,0.06}%
      \put(5848,3554){\makebox(0,0)[l]{\strut{}\color{charm}CHARM}}%
      \colorrgb{0.90,0.62,0.00}%
      \put(3000,2827){\makebox(0,0)[l]{\strut{}\color{peak}Peak search}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{\mu 4}|^2$}}}%
      \csname LTb\endcsname%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3885,154){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%
      \put(3885,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3885,4664){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
      \put(2123,1417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2092,1417){\makebox(0,0)[r]{\strut{}SBN}}%
      \csname LTb\endcsname%
      \put(2092,1181){\makebox(0,0)[r]{\strut{}$ \mu \pi $}}%
      \csname LTb\endcsname%
      \put(2092,945){\makebox(0,0)[r]{\strut{}$ \nu ee $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sens_m_simple}}%
    \gplfronttext
  \end{picture}%
\endgroup

